High-Performance ARM-on-ARM Virtualization for Multicore SystemC-TLM-Based Virtual Platforms

The increasing complexity of hardware and software requires advanced development and test methodologies for modern systems on chips. This paper presents a novel approach to ARM-on-ARM virtualization within SystemC-based simulators using Linux's KVM to achieve high-performance simulation. By running target software natively on ARM-based hosts with hardware-based virtualization extensions, our method eliminates the need for instruction-set simulators, which significantly improves performance. We present a multicore SystemC-TLM-based CPU model that can be used as a drop-in replacement for an instruction-set simulator. It places no special requirements on the host system, making it compatible with various environments. Benchmark results show that our ARM-on-ARM-based virtual platform achieves up to 10 x speedup over traditional instruction-set-simulator-based models on compute-intensive workloads. Depending on the benchmark, speedups increase to more than 100 x.

==> plot/benchmark.tikz <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}
    \pgfplotsset{every axis/.style={ % add these settings to all the axis environments in the tikzpicture
                BarConfig,
                bar width=4pt,
                ybar stacked,
                ymin=0,
                ymax=200,
                yminorgrids=true,
                minor x tick num = 1,
                minor y tick num = 1,
                xtick align=inside,
                major x tick style = {opacity=0},
                % minor tick length=4pt,
                xticklabels from table={\result}{benchmark},
                x tick label style={name=xlabel\ticknum},
                xticklabel style={rotate=90, anchor=east},
                ylabel={$S=\frac{t_{\text{AVP64}}}{t_{\text{This Work}}}$},
                % xlabel={Benchmark},
                % xlabel shift=0.1cm,
                enlarge x limits=0.05,
                legend style={at={([yshift=-1pt]0.5,1.0)}, anchor=north, legend columns=4, inner sep=1pt, draw=black},
            }}

    \begin{axis}[bar shift=-6pt]
        \addplot[fill=rwth-50] table [x expr=\coordindex, y=1] {\result}; \uniquepgflabel{pgf:1}
        \addplot[fill=rwth-50, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=rwth}] table [x expr=\coordindex, y=1] {\resultdiffwfi}; \uniquepgflabel{pgf:1wfi}
        \coordinate (topY) at (rel axis cs:0,1);
    \end{axis}

    \begin{axis}[bar shift=-2pt, hide axis]
        \addplot[fill=grun-50] table [x expr=\coordindex, y=2] {\result}; \uniquepgflabel{pgf:2}
        \addplot[fill=grun-50, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=grun}] table [x expr=\coordindex, y=2] {\resultdiffwfi}; \uniquepgflabel{pgf:2wfi}
    \end{axis}

    \begin{axis}[bar shift=+2pt, hide axis]
        \addplot[fill=bordeaux-50] table [x expr=\coordindex, y=4] {\result}; \uniquepgflabel{pgf:4}
        \addplot[fill=bordeaux-50, bar width=2pt,  postaction={solid, pattern={Lines[distance=1pt]}, pattern color=bordeaux}] table [x expr=\coordindex, y=4] {\resultdiffwfi}; \uniquepgflabel{pgf:4wfi}
    \end{axis}

    \begin{axis}[bar shift=+6pt, hide axis]
        \addplot[fill=orange-50] table [x expr=\coordindex, y=8] {\result}; \uniquepgflabel{pgf:8}
        \addplot[fill=orange-50, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=orange}] table [x expr=\coordindex, y=8] {\resultdiffwfi}; \uniquepgflabel{pgf:8wfi}
    \end{axis}

    % red line at y=1
    % \begin{axis}[hide axis, xmin=0, xmax=1, enlarge x limits=0]
    %     \addplot[sharp plot, red, update limits=false] coordinates {(0, 1) (1, 1)};
    % \end{axis}

    \begin{pgfonlayer}{background}
        \pgfplotstablegetrowsof{\result}
        \pgfmathsetmacro{\rcnt}{\pgfplotsretval-1}

        \begin{axis}[hide axis, ymin=0, ymax=1, xmin=0, xmax=\rcnt, stack plots=false]
            \foreach \X in {0,...,11} {
                \addplot[const plot, fill=rwth!01, update limits=false, draw=none] coordinates {(2*\X-.49, 1) (2*\X+0.49, 1)} \closedcycle;
                \addplot[const plot, fill=rwth!05, update limits=false, draw=none] coordinates {(2*\X-1-0.49, 1) (2*\X-1+0.49, 1)} \closedcycle;
            }
        \end{axis}
    \end{pgfonlayer}


    \path[draw, decorate, decoration=brace] ([yshift=-0.75cm]xlabel4.south east) -- ([yshift=-0.75cm]xlabel2.north east) node[midway,below,font=\tiny]{STREAM~\cite{mccalpin_memory_1995}};
    \path[draw, decorate, decoration=brace] ([yshift=-1.1cm]xlabel12.south east) -- ([yshift=-1.1cm]xlabel5.north east) node[midway,below,font=\tiny]{MiBench~\cite{guthaus_mibench_2001}};
    \path[draw, decorate, decoration=brace] ([yshift=-0.75cm]xlabel20.south east) -- ([yshift=-0.75cm]xlabel13.north east) node[midway,below,font=\tiny]{\acl{npb}~\cite{nasa_jet_propulsion_laboratory_nasa-jplembedded-gcov_2023}};


    \matrix[
        draw,
        fill=white,
        matrix of nodes,
        font={\scriptsize},
        anchor=north west,
        row sep=1pt,
        column sep=2pt,
        inner sep=0.5pt,
        column 1/.style={anchor=base east},
        line width=0.3pt,
    ] at ([xshift=1pt, yshift=-1pt]topY) {
        WFI \textbackslash Cores & 1 & 2 & 4 & 8 \\
        Annotated & \uniquepgfref{pgf:1wfi} & \uniquepgfref{pgf:2wfi} & \uniquepgfref{pgf:4wfi} & \uniquepgfref{pgf:8wfi} \\
        \acs{kvm}-handled & \uniquepgfref{pgf:1} & \uniquepgfref{pgf:2} & \uniquepgfref{pgf:4} & \uniquepgfref{pgf:8} \\
    };

\end{tikzpicture}


==> plot/boot.tikz <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}
    \pgfplotsset{every axis/.style={ % add these settings to all the axis environments in the tikzpicture
                BarConfig,
                bar width=4pt,
                height=3.2cm,
                ybar,
                ymin=0,
                % ymax=10,
                minor y tick num=1,
                yminorgrids=true,
                major x tick style = {opacity=0},
                minor x tick num = 1,
                % minor tick length=4pt,
                xticklabels from table={\resultsseq}{cores},
                x tick label style={yshift=-0.6cm, name=xlabel\ticknum},
                xticklabel style={rotate=0, anchor=north},
                ylabel={\shortstack{Wall-Clock\\Time (\si{\second})}},
                xlabel={\# Simulated Cores \& Quantum},
                xlabel shift=-3pt,
                enlarge x limits=0.2,
                legend style={at={([xshift=1pt,yshift=-1pt]0,1.0)}, anchor=north west, legend columns=4, inner sep=1pt, draw=black, font={\scriptsize}},
                legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
                every node near coord/.append style={
                    anchor=east,
                    rotate=90,
                    font=\footnotesize,
                }
            }}
    \begin{axis}

        % 100us
        \addplot[fill=rwth-50, bar shift=-20pt] table [x expr=\coordindex, y=100us] {\resultsseq};
        \addlegendentry{Sequential}
        \addplot[fill=grun-50, bar shift=-16pt] table [x expr=\coordindex, y=100us] {\resultspar};
        \addlegendentry{Parallel}

        % 500us
        \addplot[fill=rwth-50, bar shift=-11pt] table [x expr=\coordindex, y=500us] {\resultsseq};
        \addplot[fill=grun-50, bar shift=-07pt] table [x expr=\coordindex, y=500us] {\resultspar};

        % 1ms
        \addplot[fill=rwth-50, bar shift=-02pt] table [x expr=\coordindex, y=1ms] {\resultsseq};
        \addplot[fill=grun-50, bar shift=+02pt] table [x expr=\coordindex, y=1ms] {\resultspar};

        % 5ms
        \addplot[fill=rwth-50, bar shift=+07pt] table [x expr=\coordindex, y=5ms] {\resultsseq};
        \addplot[fill=grun-50, bar shift=+11pt] table [x expr=\coordindex, y=5ms] {\resultspar};

        % 10ms
        \addplot[fill=rwth-50, bar shift=+16pt] table [x expr=\coordindex, y=10ms] {\resultsseq};
        \addplot[fill=grun-50, bar shift=+20pt] table [x expr=\coordindex, y=10ms] {\resultspar};
    \end{axis}

    \begin{pgfonlayer}{background}
        \pgfplotstablegetrowsof{\resultsseq}
        \pgfmathsetmacro{\rcnt}{\pgfplotsretval-1}

        \begin{axis}[hide axis, ymin=0, ymax=1, xmin=0, xmax=\rcnt, stack plots=false]
            \foreach \X in {0,...,\rcnt} {
                \addplot[const plot, fill=rwth!01, update limits=false, draw=none] coordinates {(2*\X-.49, 1) (2*\X+0.49, 1)} \closedcycle;
                \addplot[const plot, fill=rwth!05, update limits=false, draw=none] coordinates {(2*\X-1-0.49, 1) (2*\X-1+0.49, 1)} \closedcycle;
            }
        \end{axis}
    \end{pgfonlayer}

    \coordinate (origin) at (0,0);
    \foreach \X in {0,...,3} {
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=-18pt, yshift=-4pt] xlabel\X.north|-origin) (sublabel_100us_\X) {\SI{0.1}{\milli\second}};
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=9pt] sublabel_100us_\X.east) (sublabel_500us_\X) {\SI{0.5}{\milli\second}};
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=9pt] sublabel_500us_\X.east) (sublabel_1ms_\X) {\SI{1}{\milli\second}};
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=9pt] sublabel_1ms_\X.east) (sublabel_5ms_\X) {\SI{5}{\milli\second}};
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=9pt] sublabel_5ms_\X.east) (sublabel_10ms_\X) {\SI{10}{\milli\second}};

        \draw[ultra thin, black] (origin-|sublabel_100us_\X) -- ++(0pt, -2pt);
        \draw[ultra thin, black] (origin-|sublabel_500us_\X) -- ++(0pt, -2pt);
        \draw[ultra thin, black] (origin-|sublabel_1ms_\X) -- ++(0pt, -2pt);
        \draw[ultra thin, black] (origin-|sublabel_5ms_\X) -- ++(0pt, -2pt);
        \draw[ultra thin, black] (origin-|sublabel_10ms_\X) -- ++(0pt, -2pt);
    }
\end{tikzpicture}


==> plot/dhrystone.tikz <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


\begin{tikzpicture}
    \pgfplotsset{every axis/.style={ % add these settings to all the axis environments in the tikzpicture
                BarConfig,
                bar width=4pt,
                ybar stacked,
                ymin=0,
                ymax=60000,
                minor y tick num=1,
                yminorgrids=true,
                major x tick style = {opacity=0},
                minor x tick num = 1,
                % minor tick length=4pt,
                xticklabels from table={\resultsseq}{cores},
                x tick label style={yshift=-0.6cm, name=xlabel\ticknum},
                xticklabel style={rotate=0, anchor=north},
                ylabel={\shortstack{Accumulated\\MIPS}},
                xlabel={\# Simulated Cores \& Quantum},
                xlabel shift=-3pt,
                enlarge x limits=0.2,
                legend style={at={([yshift=-1pt]0.5,1.0)}, anchor=north, legend columns=4, inner sep=1pt, draw=black},
                every node near coord/.append style={
                    anchor=east,
                    rotate=90,
                    font=\footnotesize,
                }
            }}

    % 100us
    \begin{axis}[bar shift=-20pt]
        \addplot[fill=rwth-50] table [x expr=\coordindex, y=100us] {\resultsseq}; \uniquepgflabel{pgf:aoa_seq}
        \coordinate (topY) at (rel axis cs:0,1);
    \addplot[fill=rwth-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=rwth-75}] table [x expr=\coordindex, y=100us] {\resultsdiff}; \uniquepgflabel{pgf:aoa_par}
    \end{axis}
    \begin{axis}[hide axis, bar shift=-16pt]
        \addplot[fill=grun-50] table [x expr=\coordindex, y=100us] {\refresultsseq}; \uniquepgflabel{pgf:avp_seq}
        \addplot[fill=grun-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=grun}] table [x expr=\coordindex, y=100us] {\refresultsdiff}; \uniquepgflabel{pgf:avp_par}
    \end{axis}

    % 500us
    \begin{axis}[hide axis, bar shift=-11pt]
        \addplot[fill=rwth-50] table [x expr=\coordindex, y=500us] {\resultsseq};
        \addplot[fill=rwth-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=rwth}] table [x expr=\coordindex, y=500us] {\resultsdiff};
    \end{axis}
    \begin{axis}[hide axis, bar shift=-7pt]
        \addplot[fill=grun-50] table [x expr=\coordindex, y=500us] {\refresultsseq};
        \addplot[fill=grun-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=grun}] table [x expr=\coordindex, y=500us] {\refresultsdiff};
    \end{axis}

    % 1ms
    \begin{axis}[hide axis, bar shift=-2pt]
        \addplot[fill=rwth-50] table [x expr=\coordindex, y=1ms] {\resultsseq};
        \addplot[fill=rwth-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=rwth}] table [x expr=\coordindex, y=1ms] {\resultsdiff};
    \end{axis}
    \begin{axis}[hide axis, bar shift=+2pt]
        \addplot[fill=grun-50] table [x expr=\coordindex, y=1ms] {\refresultsseq};
        \addplot[fill=grun-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=grun}] table [x expr=\coordindex, y=1ms] {\refresultsdiff};
    \end{axis}

    % 5ms
    \begin{axis}[hide axis, bar shift=+7pt]
        \addplot[fill=rwth-50] table [x expr=\coordindex, y=5ms] {\resultsseq};
        \addplot[fill=rwth-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=rwth}] table [x expr=\coordindex, y=5ms] {\resultsdiff};
    \end{axis}
    \begin{axis}[hide axis, bar shift=+11pt]
        \addplot[fill=grun-50] table [x expr=\coordindex, y=5ms] {\refresultsseq};
        \addplot[fill=grun-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=grun}] table [x expr=\coordindex, y=5ms] {\refresultsdiff};
    \end{axis}

    % 10ms
    \begin{axis}[hide axis, bar shift=+16pt]
        \addplot[fill=rwth-50] table [x expr=\coordindex, y=10ms] {\resultsseq};
        \addplot[fill=rwth-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=rwth}] table [x expr=\coordindex, y=10ms] {\resultsdiff};
    \end{axis}
    \begin{axis}[hide axis, bar shift=+20pt]
        \addplot[fill=grun-50] table [x expr=\coordindex, y=10ms] {\refresultsseq};
        \addplot[fill=grun-25, bar width=2pt, postaction={solid, pattern={Lines[distance=1pt]}, pattern color=grun}] table [x expr=\coordindex, y=10ms] {\refresultsdiff};
    \end{axis}

    \begin{pgfonlayer}{background}
        \pgfplotstablegetrowsof{\resultsseq}
        \pgfmathsetmacro{\rcnt}{\pgfplotsretval-1}

        \begin{axis}[hide axis, ymin=0, ymax=1, xmin=0, xmax=\rcnt, stack plots=false]
            \foreach \X in {0,...,\rcnt} {
                \addplot[const plot, fill=rwth!01, update limits=false, draw=none] coordinates {(2*\X-.49, 1) (2*\X+0.49, 1)} \closedcycle;
                \addplot[const plot, fill=rwth!05, update limits=false, draw=none] coordinates {(2*\X-1-0.49, 1) (2*\X-1+0.49, 1)} \closedcycle;
            }
        \end{axis}
    \end{pgfonlayer}

    \coordinate (origin) at (0,0);
    \foreach \X in {0,...,3} {
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=-18pt, yshift=-4pt] xlabel\X.north|-origin) (sublabel_100us_\X) {\SI{0.1}{\milli\second}};
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=9pt] sublabel_100us_\X.east) (sublabel_500us_\X) {\SI{0.5}{\milli\second}};
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=9pt] sublabel_500us_\X.east) (sublabel_1ms_\X) {\SI{1}{\milli\second}};
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=9pt] sublabel_1ms_\X.east) (sublabel_5ms_\X) {\SI{5}{\milli\second}};
        \node[font={\scriptsize}, rotate=90, anchor=east, inner sep=0pt] at ([xshift=9pt] sublabel_5ms_\X.east) (sublabel_10ms_\X) {\SI{10}{\milli\second}};

        \draw[ultra thin, black] (origin-|sublabel_100us_\X) -- ++(0pt, -2pt);
        \draw[ultra thin, black] (origin-|sublabel_500us_\X) -- ++(0pt, -2pt);
        \draw[ultra thin, black] (origin-|sublabel_1ms_\X) -- ++(0pt, -2pt);
        \draw[ultra thin, black] (origin-|sublabel_5ms_\X) -- ++(0pt, -2pt);
        \draw[ultra thin, black] (origin-|sublabel_10ms_\X) -- ++(0pt, -2pt);
    }

    \matrix[
        draw,
        fill=white,
        matrix of nodes,
        font={\scriptsize},
        anchor=north west,
        row sep=1pt,
        column sep=2pt,
        inner sep=0.5pt,
        column 1/.style={anchor=base east},
        line width=0.3pt,
    ] at ([xshift=1pt,yshift=-1pt]topY) {
        VP\textbackslash Mode & Sequential & Parallel \\
        This Work & \uniquepgfref{pgf:aoa_seq} & \uniquepgfref{pgf:aoa_par} \\
        AVP64 & \uniquepgfref{pgf:avp_seq} & \uniquepgfref{pgf:avp_par} \\
    };
\end{tikzpicture}


==> tikz/approach.tikz <==
\tikzstyle{lbl} = [font={\footnotesize}, inner sep=1pt]
\tikzstyle{numbernode} = [font={\footnotesize}, inner sep=0pt, circle, draw=black, fill=white, inner sep=0.1pt, pos=0.7, line width=0.1mm]
\tikzstyle{basicnode} = [rectangle, minimum height=0.3cm, anchor=west, fill=rwth-50, inner sep=0pt, draw=black, minimum width=0.15cm, font={\color{white}\scriptsize}, line width=0.1mm, xshift=-0.1mm]

\pgfdeclarelayer{background}
\pgfdeclarelayer{middle}
\pgfdeclarelayer{front}
\pgfsetlayers{background,middle,main,front}

\def\vdist{0.5cm}
\def\vdistleg{0.375cm} % (3*\vdist) / 4

\begin{tikzpicture}

    \node[lbl] (th_sc) {Main};
    \node[lbl, anchor=east] at ([yshift=\vdist]th_sc.east) (th_cpu0) {Core 0};
    \node[lbl, anchor=east] at ([yshift=\vdist]th_cpu0.east) (th_cpu1) {Core 1};
    \node[lbl, anchor=east] at ([yshift=\vdist]th_cpu1.east) (th_wd) {Watchdog};

    \phantom{\node[inner sep=0pt] at ([xshift=0.1cm]th_sc.east) (th_begin) {};}
    \phantom{\node[inner sep=0pt] at ([xshift=4.35cm]th_begin.east) (th_end) {};}

    \draw[black-50, thick] (th_sc.east-|th_begin) -- (th_sc.east-|th_end);
    \draw[black-50, thick] (th_cpu0.east-|th_begin) -- (th_cpu0.east-|th_end);
    \draw[black-50, thick] (th_cpu1.east-|th_begin) -- (th_cpu1.east-|th_end);
    \draw[black-50, thick] (th_wd.east-|th_begin) -- (th_wd.east-|th_end);

    % wd
    \node[basicnode, fill=petrol-50, minimum width=4.20cm] at ([xshift=0.1cm]th_wd.east-|th_begin) (wd_runner) {};

    \node[basicnode, fill=rwth-50, minimum width=0.15cm] at ([xshift=0.05cm]th_sc.east-|th_begin) (mod0) {};
    \node[basicnode, fill=grun-50, minimum width=0.15cm] at (mod0.east) (mod_cpu0) {};
    \node[basicnode, fill=orange-50, minimum width=0.15cm] at (mod_cpu0.east) (mod_cpu1) {};
    \node[basicnode, fill=rwth-50, minimum width=1.3cm] at (mod_cpu1.east) (mod1) {};
    \node[basicnode, fill=grun-50, minimum width=0.15cm] at (mod1.east) (mod_cpu2) {};
    \node[basicnode, fill=orange-50, minimum width=0.15cm] at (mod_cpu2.east) (mod_cpu3) {};
    \node[basicnode, fill=rwth-50, minimum width=0.8cm] at (mod_cpu3.east) (mod2) {};
    \node[basicnode, fill=grun-50, minimum width=0.15cm] at (mod2.east) (mod_cpu4) {};
    \node[basicnode, fill=rwth-50, minimum width=0.5cm] at (mod_cpu4.east) (mod3) {};
    \node[basicnode, fill=orange-50, minimum width=0.15cm] at (mod3.east) (mod_cpu5) {};
    \node[basicnode, fill=grun-50, minimum width=0.15cm] at (mod_cpu5.east) (mod_cpu6) {};
    \node[basicnode, fill=rwth-50, minimum width=0.45cm] at (mod_cpu6.east) (mod4) {};

    % cpu 0 block 0
    \node[basicnode, fill=grun-50, minimum width=0.05cm] at ([xshift=0.05cm]mod_cpu0.west|-th_cpu0) (kvm0_setup) {};
    \node[basicnode, fill=bordeaux-50, minimum width=1.3cm] at (kvm0_setup.east) (kvm0) {};
    \node[basicnode, fill=grun-50, minimum width=0.05cm] at (kvm0.east) (kvm0_end) {};

    \begin{pgfonlayer}{front}
        \draw[-{Latex[length=1mm]}, thick] (kvm0_setup.west|-mod_cpu0.north) to node[numbernode, left, xshift=-0.05cm] {1} (kvm0_setup.south west);
        \draw[-{Latex[length=1mm]}, thick] (kvm0_setup.north) to node[numbernode, left, xshift=-0.05cm] {2} (kvm0_setup.north|-wd_runner.south);
        \draw[-{Latex[length=1mm]}, thick] (wd_runner.south-|kvm0_end.west) to node[numbernode, left, xshift=-0.05cm] {3} (kvm0_end.north west);
        \draw[-{Latex[length=1mm]}, thick] (kvm0_end.south east) to node[numbernode, left, xshift=-0.05cm, yshift=-0.05cm] {4} (mod_cpu2.north west);

        \draw[-{Latex[length=1mm]}, thick, densely dotted, white] (kvm0_setup.north|-wd_runner.south) -- ++(0,0.15cm) -| (wd_runner.south-|kvm0_end.west);
    \end{pgfonlayer}

    % cpu 1 block 0
    \node[basicnode, fill=orange-50, minimum width=0.05cm] at ([xshift=0.05cm]mod_cpu1.west|-th_cpu1) (kvm1_setup) {};
    \node[basicnode, fill=bordeaux-50, minimum width=1.3cm] at (kvm1_setup.east) (kvm1) {};
    \node[basicnode, fill=orange-50, minimum width=0.05cm] at (kvm1.east) (kvm1_end) {};

    % cpu 0 block 1
    \node[basicnode, fill=grun-50, minimum width=0.05cm] at ([xshift=0.1cm]mod_cpu2.west|-th_cpu0) (kvm2_setup) {};
    \node[basicnode, fill=bordeaux-50, minimum width=0.9cm] at (kvm2_setup.east) (kvm2) {};
    \node[basicnode, fill=grun-50, minimum width=0.05cm] at (kvm2.east) (kvm2_end) {};

    \begin{pgfonlayer}{front}
        \draw[-{Latex[length=1mm]}, thick] (kvm2_setup.west|-mod_cpu2.north) to (kvm2_setup.south west);
        \draw[-{Latex[length=1mm]}, thick] (kvm2_setup.north) to (kvm2_setup.north|-wd_runner.south);
        \draw[-{Latex[length=1mm]}, thick] (kvm2_end.south east) to node[numbernode, left, xshift=-0.05cm] {5} (mod_cpu4.north west);

        \draw[-{Latex[length=1mm]}, thick, densely dotted, white] (kvm2_setup.north|-wd_runner.south) -- ++(0,0.125cm) -| ([xshift=1.325cm]kvm2_setup.north|-wd_runner.south);
    \end{pgfonlayer}

    % cpu 1 block 1
    \node[basicnode, fill=orange-50, minimum width=0.05cm] at ([xshift=0.05cm]mod_cpu3.west|-th_cpu1) (kvm3_setup) {};
    \node[basicnode, fill=bordeaux-50, minimum width=1.3cm] at (kvm3_setup.east) (kvm3) {};
    \node[basicnode, fill=orange-50, minimum width=0.05cm] at (kvm3.east) (kvm3_end) {};

    % cpu 0 block 2
    \node[basicnode, fill=grun-50, minimum width=0.05cm] at ([xshift=0.1cm]mod_cpu4.west|-th_cpu0) (kvm4_setup) {};
    \node[basicnode, fill=bordeaux-50, minimum width=0.5cm] at (kvm4_setup.east) (kvm4) {};
    \node[basicnode, fill=grun-50, minimum width=0.05cm] at (kvm4.east) (kvm4_end) {};

    \begin{pgfonlayer}{front}
        \draw[-{Latex[length=1mm]}, thick] (kvm4_setup.west|-mod_cpu4.north) to (kvm4_setup.south west);
        \draw[-{Latex[length=1mm]}, thick] (kvm4_setup.north) to (kvm4_setup.north|-wd_runner.south);
        \draw[-{Latex[length=1mm]}, thick] (wd_runner.south-|kvm4_end.west) to (kvm4_end.north west);
        \draw[-{Latex[length=1mm]}, thick] (kvm4_end.south east) to (mod_cpu6.north west);

        \draw[-{Latex[length=1mm]}, thick, densely dotted, white] (kvm4_setup.north|-wd_runner.south) -- ++(0,0.175cm) -| (wd_runner.south-|kvm4_end.west);
    \end{pgfonlayer}

    % cpu 0 block 3
    \node[basicnode, fill=grun-50, minimum width=0.05cm] at ([xshift=0.1cm]mod_cpu6.west|-th_cpu0) (kvm6_setup) {};
    \node[basicnode, fill=bordeaux-50, minimum width=0.46cm] at (kvm6_setup.east) (kvm6) {};

    \begin{pgfonlayer}{front}
        \draw[-{Latex[length=1mm]}, thick] (kvm6_setup.west|-mod_cpu6.north) to (kvm6_setup.south west);
        \draw[-{Latex[length=1mm]}, thick] (kvm6_setup.north) to (kvm6_setup.north|-wd_runner.south);

        \draw[densely dotted, thick, white] (kvm6_setup.north|-wd_runner.south) |- ++(0.48cm,0.15cm);
    \end{pgfonlayer}

    % cpu 1 block 2
    \node[basicnode, fill=orange-50, minimum width=0.05cm] at ([xshift=0.1cm]mod_cpu5.west|-th_cpu1) (kvm5_setup) {};
    \node[basicnode, fill=bordeaux-50, minimum width=0.61cm] at (kvm5_setup.east) (kvm5) {};

    % legend
    \node[basicnode, xshift=0pt, fill=petrol-50, minimum width=0.1cm] at ([xshift=0.3cm]th_wd-|th_end) (leg_wd) {};
    \node[basicnode, xshift=0.1mm, fill=bordeaux-50, minimum width=0.1cm, anchor=center] at ([yshift=-\vdistleg]leg_wd.center) (leg_kvm) {};
    \node[basicnode, xshift=0.1mm, fill=grun-50, minimum width=0.1cm, anchor=center] at ([yshift=-\vdistleg]leg_kvm.center) (leg_cpu0) {};
    \node[basicnode, xshift=0.1mm, fill=orange-50, minimum width=0.1cm, anchor=center] at ([yshift=-\vdistleg]leg_cpu0.center) (leg_cpu1) {};
    \node[basicnode, xshift=0.1mm, fill=rwth-50, minimum width=0.1cm, anchor=center] at ([yshift=-\vdistleg]leg_cpu1.center) (leg_sc) {};

    \node[lbl, anchor=west] at ([xshift=0.05cm]leg_wd.east) (leg_wd_txt) {Watchdog Thread};
    \node[lbl, anchor=west] at (leg_wd_txt.west|-leg_kvm) (leg_kvm_txt) {Target-\acs{sw} Execution};
    \node[lbl, anchor=west] at (leg_wd_txt.west|-leg_cpu0) (leg_cpu0_txt) {Core 0 Model};
    \node[lbl, anchor=west] at (leg_wd_txt.west|-leg_cpu1) (leg_cpu1_txt) {Core 1 Model};
    \node[lbl, anchor=west] at (leg_wd_txt.west|-leg_sc) (leg_sc_txt) {Other Models};

    \begin{pgfonlayer}{background}
        \node[fit={(leg_wd) (leg_kvm_txt) (leg_sc)}, fill=white, draw=black] (legend) {};
    \end{pgfonlayer}

    % bbox
    %\draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/kvm.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.2cm, minimum height=.5cm, text centered, text width=1.3cm, draw=black, fill=rwth-25, font={\footnotesize}, inner sep=0.1cm]
\tikzstyle{lbl}      = [font={\footnotesize}, inner sep=1pt]

\pgfdeclarelayer{background}
\pgfdeclarelayer{middle}
\pgfsetlayers{background,middle,main}

\begin{tikzpicture}
    % hw
    \node[nodetype, fill=black-10, text width=6.0cm] (hw) {ARMv8 Hardware};

    % el2 lv
    \node[nodetype, text width=5.0cm, anchor=south] at ([yshift=+0.3cm]hw.north) (kvm-lv) {\acs{kvm} Lowvisor};

    % el1 linux
    \node[nodetype, anchor=south west] at ([xshift=1.0cm,yshift=+0.4cm]kvm-lv.north west) (kvm-hv) {\acs{kvm} Highvisor};
    \node[lbl, text width=0.9cm, anchor=west] at ([xshift=0.1cm]kvm-lv.west|-kvm-hv.center) (linux) {Linux Kernel};
    \begin{pgfonlayer}{background}
        \node[nodetype, fit={(kvm-hv) (linux)}, fill=rwth-10] (linux-box) {};
    \end{pgfonlayer}

    % el0 vp
    \node[nodetype, anchor=south, fill=grun-25] at ([yshift=0.5cm]kvm-hv.north) (vcpu) {\acs{vcpu}};
    \node[nodetype, anchor=south, fill=grun-25] at ([yshift=0.1cm]vcpu.north) (vhw) {Peripherals};
    \node[lbl, inner sep=0pt, fit={(vcpu) (vhw)}] (vp_elem) {};
    \node[lbl, text width=0.9cm, anchor=west] at (linux.west|-vp_elem) (vp) {\acs{vp}};
    \begin{pgfonlayer}{background}
        \node[nodetype, fit={(vp_elem) (vp)}, fill=grun-10] (vp-box) {};
    \end{pgfonlayer}

    % el1 guest
    \node[nodetype, fill=bordeaux-25, anchor=east] at ([xshift=-0.5cm]linux-box.center-|kvm-lv.east) (target-os) {\acs{os}};

    % el0 guest
    \node[nodetype, fill=bordeaux-25, anchor=center] at (vcpu.center-|target-os.center) (target-app) {App(s)};

    \phantom{\node[lbl, inner sep=0pt, fit={(target-os) (target-app) (target-app|-vhw.north)}] (target-phantom) {};}
    \node[lbl, anchor=north] at (target-phantom|-vhw.north) (target-sw) {\shortstack{Target \ac{sw}\\\tiny(\acs{kvm} Guest)}};
    \begin{pgfonlayer}{middle}
        \node[nodetype, fit={(target-sw) (target-phantom) ([yshift=0.1cm]target-os.south|-linux-box.south)}, fill=bordeaux-10, nearly opaque] (target-box) {};
    \end{pgfonlayer}

    % ELs
    \begin{pgfonlayer}{background}
        \node[lbl, anchor=east] at ([xshift=-0.1cm]vp-box.center-|hw.west) (el0) {\acs{el}0};
        \node[lbl, anchor=west] at (linux-box.center-|el0.west) (el1) {\acs{el}1};
        \node[lbl, anchor=west] at (kvm-lv.center-|el0.west) (el2) {\acs{el}2};
        \draw[dotted, thick] ([yshift=-0.1cm]el0.west|-vp-box.south) -- ([yshift=-0.15cm]vp-box.south-|hw.east);
        \draw[dotted, thick] ([yshift=-0.1cm]el0.west|-linux-box.south) -- ([yshift=-0.15cm]linux-box.south-|hw.east);
        \draw[dashed, thick] ([yshift=-0.1cm]el0.west|-kvm-lv.south) -- ([yshift=-0.15cm]kvm-lv.south-|hw.east);
    \end{pgfonlayer}

    \draw[->, thick] (vcpu) -- (kvm-hv);
    \draw[<->, thick] (kvm-hv.south) -- (kvm-hv.center|-kvm-lv.north);
    \draw[<->, thick] (target-box.south) -- (kvm-lv.north-|target-box.center);
    \draw[->, thick, densely dotted] (target-os.west) -- ++(-0.2cm, 0cm) |- node[lbl, above, pos=0.01, rotate=90, anchor=south west] {HW accesses} (vhw.east);

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/loop.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.8cm, minimum height=.6cm, text centered, text width=1.8cm, draw=black, fill=rwth-25, font={\footnotesize}, inner sep=0.05cm]
\tikzstyle{diamondtype} = [nodetype, diamond, minimum height=0.6cm, minimum width=1.0cm, text width=1.0cm, aspect=2.3]
\tikzstyle{lbl}      = [font={\footnotesize}, inner sep=1pt]

\pgfdeclarelayer{background}
\pgfdeclarelayer{middle}
\pgfsetlayers{background,middle,main}

\begin{tikzpicture}
    % nodes
    \node[nodetype] (sim_instr) {simulate instructions};
    \node[nodetype, fill=grun-25, anchor=west] at ([xshift=1.1cm]sim_instr.east) (async_sim_instr) {async simulate instructions};
    \node[nodetype, fill=grun-25, anchor=north] at ([yshift=-0.2cm]async_sim_instr.south) (start_wd) {program watchdog};
    \node[nodetype, fill=grun-25, anchor=north] at ([yshift=-0.2cm]start_wd.south) (update_irq) {forward interrupts};
    \node[nodetype, fill=grun-25, anchor=north] at ([yshift=-0.2cm]update_irq.south) (kvm_run) {\texttt{KVM\_RUN} call};
    \node[nodetype, fill=bordeaux-25, anchor=north] at ([yshift=-0.2cm]kvm_run.south) (exec) {execute instructions};
    \node[nodetype, fill=grun-25, anchor=north] at ([yshift=-0.2cm]exec.south) (exit) {++id};
    \node[nodetype, fill=grun-25, anchor=north] at ([yshift=-0.2cm]exit.south) (update_time) {update runtime};
    \node[diamondtype, fill=grun-25, anchor=north] at ([yshift=-0.2cm]update_time.south) (mmio) {MMIO?};
    \node[diamondtype, fill=grun-25, anchor=north] at ([yshift=-0.2cm]mmio.south) (wfi) {WFI?};
    \node[nodetype, anchor=center] at (sim_instr|-update_time) (access_mmio) {access MMIO};
    \node[nodetype, anchor=center, double=rwth-10] at (access_mmio|-mmio) (done) {done};
    \node[nodetype, anchor=center] at (sim_instr|-wfi) (wfi_sc) {wait for interrupt};

    \node[nodetype, fill=petrol-25, anchor=west] at ([xshift=1.1cm]async_sim_instr.east) (wd_setup) {program timer};
    \node[nodetype, fill=petrol-25, anchor=center] at (wd_setup|-start_wd) (sleep) {sleep(t)};
    \phantom{\node at ($(update_irq.north)!0.5!(kvm_run.south)$)  (helper_id_check) {};}
    \node[diamondtype, fill=petrol-25, anchor=center] at (sleep|-helper_id_check) (id_check) {id valid?};
    \node[nodetype, fill=petrol-25, anchor=center] at (id_check|-exec) (kick) {send signal};
    \node[nodetype, fill=petrol-25, anchor=center, double=petrol-10] at (kick|-exit) (wd_done) {done};
    % watchdog

    % interrupt
    \node[nodetype, anchor=center] at (sim_instr|-update_irq) (irq) {interrupt};
    \node[nodetype, anchor=center] at (irq|-kvm_run) (irq_local_update) {cache interrupt};
    \node[nodetype, anchor=center, double=rwth-10] at (irq_local_update|-exec) (irq_done) {done};

    % connections
    % \draw[->, thick] (sim_instr.west) ++(-0.2cm, 0cm) -- (sim_instr.west);
    \draw[->, thick] (sim_instr.east) -- (async_sim_instr.west);
    \draw[->, thick] (async_sim_instr.south) -- (start_wd.north);
    \draw[->, thick] (start_wd.south) -- (update_irq.north);
    \draw[->, thick] (update_irq.south) -- (kvm_run.north);
    \draw[->, thick] (kvm_run.south) -- (exec.north);
    \draw[->, thick] (exec.south) -- (exit.north);
    \draw[->, thick] (exit.south) -- (update_time.north);
    \draw[->, thick] (update_time.south) -- (mmio.north);
    \draw[->, thick] (mmio.west) -- ++(-0.6cm,0cm) node[lbl, above, pos=0, anchor=south east, xshift=0.15cm] {yes} |- (access_mmio.east);
    \draw[->, thick] (mmio.south) -- node[lbl, anchor=east, xshift=-0.1cm, yshift=-0.5pt] {no} (wfi.north);
    \draw[->, thick] (access_mmio.south) -- (done.north);
    \draw[->, thick] (wfi.west) -- ++(-0.6cm,0cm) node[lbl, above, pos=0, anchor=south east, xshift=0.15cm] {no} |- ([yshift=-0.1cm]done.east);
    \draw[->, thick] (wfi.south) -- ++(0cm,-0.2cm) -| node[lbl, above, pos=0.01, anchor=south east] {yes} (wfi_sc.south);
    \draw[->, thick] (wfi_sc.north) -- (done.south);
    % \draw[<-, thick] (done.west) ++(-0.2cm, 0cm) -- (done.west);

    % irq
    % \draw[->, thick] (irq.west) ++(-0.2cm, 0cm) -- (irq.west);
    \draw[->, thick] (irq.south) -- (irq_local_update.north);
    \draw[->, thick] (irq_local_update.south) -- (irq_done.north);
    % \draw[<-, thick] (irq_done.west) ++(-0.2cm, 0cm) -- (irq_done.west);

    % watchdog
    \draw[->, thick] (start_wd.east) -- ++(0.67cm, 0cm) |- node[lbl, pos=0.2, anchor=south west, rotate=90] {id} (wd_setup.west);
    \draw[->, thick] (wd_setup.south) -- (sleep.north);
    \draw[->, thick] (sleep.south) -- (id_check.north);
    \draw[->, thick] (id_check.south) -- node[lbl, anchor=east, pos=0.3] {yes} (kick.north);
    \draw[->, thick, dotted] (kick.west) -- (exec.east);
    \draw[->, thick] (kick.south) -- (wd_done.north);
    \draw[->, thick] (id_check.east) -- node[lbl, anchor=south] {no}  ++(0.25cm, 0cm) |- (wd_done.east);

    \draw[->, thick, dotted] (irq_local_update.east) -- ++(0.65cm, 0cm) |- node[lbl, pos=0.01, rotate=90, above, anchor=south west] {apply on next run} (update_irq.west);

    % label
    \node[lbl, anchor=south] at ([yshift=0.1cm]sim_instr.north) (sc_thread) {\textbf{SystemC Thread}};
    \node[lbl, anchor=center] at (sc_thread-|async_sim_instr) (async_thread) {\textbf{CPU-Core Thread}};
    \node[lbl, anchor=center] at (sc_thread-|wd_setup) (wd_thread) {\textbf{Watchdog Thread}};

    \begin{pgfonlayer}{background}
        \phantom{\node[lbl, inner sep=0pt] at (current bounding box.south) (bottom) {};}

        \node[lbl, anchor=south] at (bottom-|sim_instr) (dummy_sc_thread_bottom) {};
        \node[lbl, anchor=south] at (bottom-|async_sim_instr) (dummy_async_thread_bottom) {};
        \node[lbl, anchor=south] at (wd_done.south-|wd_setup) (dummy_wd_thread_bottom) {};

        \node[nodetype, fill=rwth-10, fit={(sc_thread) (done) (dummy_sc_thread_bottom)}, inner sep=0.2cm] (sc_thread_box) {};
        \node[nodetype, fill=grun-10, fit={(async_thread) (async_sim_instr) (dummy_async_thread_bottom)}, inner sep=0.2cm] (cpu_thread_box) {};
        \node[nodetype, fill=petrol-10, fit={(wd_thread) (sleep) (dummy_wd_thread_bottom)}, inner sep=0.2cm] (wd_thread_box) {};
    \end{pgfonlayer}

    \begin{pgfonlayer}{middle}
        \node[nodetype, dashed, fit={([yshift=-2pt]mmio.south) (wfi) (wfi_sc) (wfi|-bottom)}, fill=black, fill opacity=0.1] (wfi_box) {};
    \end{pgfonlayer}

    \node[lbl, anchor=east, text width=2.7cm, text centered] at ([yshift=0.5cm]mmio-|wd_thread_box.east) (wfi_box_text) {available if \acs{wfi} annotations are applied (see \cref{sec:implementation:wfi})};
    \draw[thick] ([xshift=0.2cm, yshift=0.2cm]wfi_box_text.south west) -- (wfi_box.north east);

    % bbox
    % \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> tikz/vp.tikz <==
\tikzstyle{nodetype} = [rectangle, rounded corners, minimum width=1.1cm, minimum height=.6cm, text centered, text width=1.1cm, draw=black, fill=rwth-25, font={\footnotesize}]
\tikzstyle{isock}    = [rectangle, minimum width=.15cm, minimum height=.15cm, draw=black, fill=black, inner sep=0pt, thick]
\tikzstyle{tsock}    = [isock, fill=white]
\tikzstyle{isocki}   = [isock, fill=rwth, draw=rwth]
\tikzstyle{tsocki}   = [isocki, fill=white]
\tikzstyle{isockp}   = [isock, fill=grun, draw=grun]
\tikzstyle{tsockp}   = [isockp, fill=white]
\tikzstyle{isocksd}   = [isock, fill=orange, draw=orange]
\tikzstyle{tsocksd}   = [isocksd, fill=white]
\tikzstyle{lbl}      = [font={\tiny}, inner sep=1pt, text depth=0pt]
\tikzstyle{socklbl}  = [lbl]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[node distance=.5cm and .5cm]

    % Core0
    \begin{scope}[name prefix=core0-]
        \node[nodetype, fill=grun-25, anchor=west] (main) {Core 0};
        \node[isock] at (main.south)(sock) {};
        \node[tsocki] at (main.north)(socki) {};
    \end{scope}

    % CoreN1
    \begin{scope}[name prefix=coren1-]
        \node[nodetype, fill=grun-25, anchor=west] (main) at ([xshift=0.1cm]core0-main.east) {Core N-1};
        \node[isock] at (main.south)(sock) {};
        \node[tsocki] at (main.north)(socki) {};
    \end{scope}

    % Timer
    \begin{scope}[name prefix=timer-]
        \node[nodetype, anchor=west] (main) at ([xshift=0.1cm]coren1-main.east) {Timer};
        \node[tsock] at (main.south)(sock) {};
        \node[isocki] at (main.north)(socki) {};
    \end{scope}


    % GIC
    \begin{scope}[name prefix=gic-]
        \node[nodetype, anchor=east] (main) at ([xshift=-0.1cm]core0-main.west) {GIC 400};

        % tlm sockets
        \node[tsock, xshift=+0.0cm] at (main.south) (sock) {};

        \node[isocki] at (main.north) (sock_intin1) {};
        \node[yshift=+0.0cm, text=rwth, anchor=west, inner sep=0] at (sock_intin1.east) (sock_inti) {...};
        \node[isocki, anchor=west] at (sock_inti.east) (sock_inti0) {};
        \node[tsocki, anchor=east] at ([xshift=-0.1cm]sock_intin1.west) (sock_int0) {};

        \node[tsocki, anchor=north] at ([yshift=-0.05cm]main.west) (sock_int1) {};
        \node[tsocki, anchor=south] at ([yshift=0.1cm]sock_int1.north) (sock_int2) {};
    \end{scope}

    % CPU irq connections
    \draw[thick, draw=rwth] (core0-socki.north) -- +(0,+0.05cm) -| (gic-sock_inti0.north);
    \draw[thick, draw=rwth] (coren1-socki.north) -- +(0,+0.1cm) -| (gic-sock_intin1.north);
    \draw[thick, draw=rwth] (timer-socki.north) -- +(0,+0.15cm) node[inner sep=0pt] (cpu-connection) {} -| (gic-sock_int0.north);

    % CPU Components Dummy
    \node[fit={(core0-main) (coren1-main) (gic-main) (timer-main) (cpu-connection)}, inner sep=0pt] (cpu-components) {};

    % Bus
    \begin{scope}[name prefix=corebus-]
        \node[double arrow, draw, minimum height=6cm, fill=rwth-25, font={\footnotesize}, anchor=north, inner sep=1pt,  double arrow head extend=0.1cm] at ([yshift=-0.25cm]cpu-components.south) (main) {CPU Bus};

        % GIC
        \node[isock] at (main.north-|gic-sock) (gic){};
        \draw[thick] (gic) -- (gic-sock);

        % Core0
        \node[tsock] at (main.north-|core0-sock) (core0){};
        \draw[thick] (core0) -- (core0-sock);

        % Coren1
        \node[tsock] at (main.north-|coren1-sock) (coren1){};
        \draw[thick] (coren1) -- (coren1-sock);

        % Timer
        \node[isock] at (main.north-|timer-sock) (timer){};
        \draw[thick] (timer) -- (timer-sock);

        % System Bus
        \node[isock] at (main.south) (sysbus){};
    \end{scope}

    % CPU
    \node[font={\footnotesize}, inner sep=0pt, anchor=north west] at ([xshift=0.1cm]timer-main.north east) (cpu-text) {CPU};
    \begin{pgfonlayer}{background}
        \node[nodetype, fit={(cpu-components) (corebus-main) (cpu-text)}, fill=rwth-10] (cpu-main) {};
    \end{pgfonlayer}

    % UART
    \begin{scope}[name prefix=uart-]
        \node[nodetype, anchor=north] at ([yshift=-1.1cm]cpu-main.south) (main) {UART};
        \node[tsock] at (main.north)(sock) {};
        \node[isocki] at (main.south)(socki) {};
    \end{scope}

    % RAM
    \begin{scope}[name prefix=ram-]
        \node[nodetype, anchor=west] at ([xshift=.1cm]uart-main.east) (main) {RAM};
        \node[tsock] at (main.north)(sock) {};
    \end{scope}

    % RTC
    \begin{scope}[name prefix=rtc-]
        \node[nodetype, anchor=west] at ([xshift=0.1cm]ram-main.east) (main) {RTC};
        \node[tsock] at (main.north)(sock) {};
    \end{scope}


    % SDHCI
    \begin{scope}[name prefix=sdhci-]
        \node[nodetype, anchor=east] at ([xshift=-0.1cm]uart-main.west) (main) {SDHCI};
        \node[tsock, anchor=west] at ([xshift=0.05cm]main.north)(sock) {};
        \node[isock, anchor=east] at ([xshift=-0.05cm]main.north)(isock) {};
        \node[isocki] at (main.south)(socki) {};
        \node[isocksd] at (main.west)(socksd) {};
    \end{scope}

    % SD
    \begin{scope}[name prefix=sd-]
        \node[nodetype, anchor=east] at ([xshift=-0.3cm]sdhci-main.west) (main) {SD};
        \node[tsocksd] at (main.east)(socksd) {};
    \end{scope}

    % Bus
    \begin{scope}[name prefix=bus-]
        \node[double arrow, draw, minimum height=7.5cm, minimum width=0.6cm, fill=rwth-25, font={\footnotesize}, anchor=center, inner sep=1pt,  double arrow head extend=0.1cm] at ([yshift=-0.5cm]cpu-main.south) (main) {System Bus};

        % CPU Bus
        \node[tsock] at (main.north-|corebus-sysbus) (corebus){};
        \draw[thick] (corebus) -- (corebus-sysbus);

        % SDHCI
        \node[isock] at (main.south-|sdhci-sock) (sdhci){};
        \draw[thick] (sdhci) -- (sdhci-sock);
        \node[tsock] at (main.south-|sdhci-isock) (sdhcii){};
        \draw[thick] (sdhcii) -- (sdhci-isock);

        % RAM
        \node[isock] at (main.south-|ram-sock) (ram){};
        \draw[thick] (ram) -- (ram-sock);

        % RTC
        \node[isock] at (main.south-|rtc-sock) (rtc){};
        \draw[thick] (rtc) -- (rtc-sock);

        % UART
        \node[isock] at (main.south-|uart-sock) (uart){};
        \draw[thick] (uart) -- (uart-sock);
    \end{scope}

    % Additional IRQs
    \draw[thick, draw=rwth] (sdhci-socki.south) -- ++(0cm, -0.05cm) -| ([xshift=-0.05cm]sd-main.west|-gic-sock_int1.west) -- (gic-sock_int1.west);
    \draw[thick, draw=rwth] (uart-socki.south) -- ++(0cm, -0.1cm) -| ([xshift=-0.1cm]sd-main.west|-gic-sock_int2.west) -- (gic-sock_int2.west);

    % SD
    \draw[thick, draw=orange] (sdhci-socksd) -- (sd-socksd);

    % legend
    \begin{scope}[name prefix=legend-]
        % TLM
        \node[isock, anchor=south] at ([xshift=-3.8cm,yshift=0.1cm]cpu-main.north) (isock) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isock.east) (lbl_isock) {TLM Initiator};
        \node[tsock, anchor=west] at ([xshift=0.1cm]lbl_isock.east) (tsock) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsock.east) (lbl_tsock) {TLM Target};

        % IRQ
        \node[isocki, anchor=west] at ([xshift=0.15cm]lbl_tsock.east) (isocki) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isocki.east) (lbl_isocki) {IRQ Initiator};
        \node[tsocki, anchor=west] at ([xshift=0.1cm]lbl_isocki.east) (tsocki) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsocki.east) (lbl_tsocki) {IRQ Target};

        % SD
        \node[isocksd, anchor=west] at ([xshift=0.15cm]lbl_tsocki.east) (isocksd) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]isocksd.east) (lbl_isocksd) {SD Initiator};
        \node[tsocksd, anchor=west] at ([xshift=0.1cm]lbl_isocksd.east) (tsocksd) {};
        \node[lbl, anchor=west] at ([xshift=0.05cm]tsocksd.east) (lbl_tsocksd) {SD Target};

        \begin{pgfonlayer}{background}
            \node[draw=black, fill=white, inner sep=1pt, fit={(isock) (lbl_tsocksd)}] {};
        \end{pgfonlayer}
    \end{scope}
\end{tikzpicture}

